Measuring the Stability Assumption Behind Action Chunking

Action chunking improves the performance of policies learned by behavioural cloning, and several mechanisms have been proposed to explain why, including temporal consistency, horizon reduction, representation learning, and reduced error compounding. We instead study what happens to an action error once it enters the system. At each state, we inject a small action error and measure how fast it grows or shrinks under two execution regimes: open-loop, where the rest of the chunk is replayed without replanning, and closed-loop, where the policy replans after the perturbation. The fitted rate labels each state as contracting, expanding, or unresolved. Across twelve manipulation tasks from three benchmark suites, we find that confidently stable states are rare, while error amplification is common among states whose propagation rate can be resolved. We further find that the measured propagation rate depends strongly on the fitting horizon: amplification is typically front-loaded, so short windows can overestimate longer-horizon propagation. Finally, we train predictors on these labels and find that a state's open-loop regime can be recovered from camera frames and proprioception alone, while its closed-loop propagation is only partially recoverable because it also depends on how the policy acts after the perturbation. These results suggest that error-compounding arguments alone do not provide a complete account of action chunking: neither passive open-loop dynamics nor policy replanning consistently contracts an injected error, and replanning rarely turns open-loop amplification into confident contraction. This suggests that closed-loop reactivity should be trained explicitly, using perturbation- and tree-coverage-oriented training to expose policies to deviations they must recover from, rather than expected to emerge reliably from standard imitation learning.

==> figs/fig_3x3.tex <==
\providecolor{hlA}{RGB}{15,90,200}
\providecolor{hlB}{RGB}{20,140,70}

\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\scriptsize},
  sm/.style={font=\scriptsize,inner sep=1pt},
  ax/.style={font=\scriptsize\bfseries,cline}]

% ================================================================
% RoboCasa
% ================================================================

\begin{scope}[shift={(0.00,0.00)}]
\fill[unst!17] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.25};
\fill[unst!21] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {3.13};
\fill[unst!6] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {2.75};

\fill[unst!53] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {1.11};
\fill[unst!66] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {36.68};
\fill[unst!7] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {23.06};

\fill[unst!37] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.28};
\fill[unst!48] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {17.67};
\fill[unst!7] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {15.07};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=east] at (-0.06,1.55) {S};
\node[sm,anchor=east] at (-0.06,0.93) {D};
\node[sm,anchor=east] at (-0.06,0.31) {U};
\node[sm,anchor=south] at (0.93,1.89) {$m{=}1.5$ \quad 0.28\%};
\end{scope}


\begin{scope}[shift={(2.41,0.00)}]
\fill[unst!10] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.13};
\fill[unst!15] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {2.13};
\fill[unst!6] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {1.00};

\fill[unst!43] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {0.75};
\fill[unst!66] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {63.28};
\fill[unst!7] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {21.60};

\fill[unst!14] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.12};
\fill[unst!24] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {6.11};
\fill[unst!6] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {4.90};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=south] at (0.93,1.89) {$m{=}2.0$ \quad 0.12\%};
\end{scope}


\begin{scope}[shift={(4.82,0.00)}]
\fill[unst!6] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.02};
\fill[unst!10] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {0.75};
\fill[unst!6] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {0.22};

\fill[unst!22] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {0.50};
\fill[unst!66] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {83.14};
\fill[unst!6] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {9.94};

\fill[unst!8] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.02};
\fill[unst!17] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {3.44};
\fill[unst!6] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {1.98};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=south] at (0.93,1.89) {$m{=}3.0$ \quad 0.02\%};
\end{scope}


% ================================================================
% robomimic
% ================================================================

\begin{scope}[shift={(0.00,-2.81)}]
\fill[unst!9] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.11};
\fill[unst!12] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {0.74};
\fill[unst!6] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {0.82};

\fill[unst!24] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {0.91};
\fill[unst!40] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {12.95};
\fill[unst!9] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {14.14};

\fill[unst!37] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.95};
\fill[unst!66] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {27.16};
\fill[unst!12] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {42.20};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=east] at (-0.06,1.55) {S};
\node[sm,anchor=east] at (-0.06,0.93) {D};
\node[sm,anchor=east] at (-0.06,0.31) {U};
\node[sm,anchor=south] at (0.93,1.89) {$m{=}1.5$ \quad 0.95\%};
\end{scope}


\begin{scope}[shift={(2.41,-2.81)}]
\fill[unst!9] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.06};
\fill[unst!11] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {0.95};
\fill[unst!6] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {0.55};

\fill[unst!23] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {0.30};
\fill[unst!44] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {19.59};
\fill[unst!8] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {11.94};

\fill[unst!31] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.18};
\fill[unst!66] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {33.97};
\fill[unst!10] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {32.45};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=south] at (0.93,1.89) {$m{=}2.0$ \quad 0.18\%};
\end{scope}


\begin{scope}[shift={(4.82,-2.81)}]
\fill[unst!8] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.03};
\fill[unst!12] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {1.24};
\fill[unst!6] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {0.20};

\fill[unst!18] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {0.14};
\fill[unst!54] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {31.84};
\fill[unst!7] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {8.71};

\fill[unst!19] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.03};
\fill[unst!66] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {37.87};
\fill[unst!9] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {19.94};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=south] at (0.93,1.89) {$m{=}3.0$ \quad 0.03\%};
\end{scope}


% ================================================================
% MimicGen
% ================================================================

\begin{scope}[shift={(0.00,-5.62)}]
\fill[unst!9] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.26};
\fill[unst!23] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {3.01};
\fill[unst!9] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {3.26};

\fill[unst!17] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {1.28};
\fill[unst!60] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {17.74};
\fill[unst!15] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {24.16};

\fill[unst!18] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.79};
\fill[unst!66] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {14.67};
\fill[unst!16] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {34.82};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=north] at (0.31,-0.04) {S};
\node[sm,anchor=north] at (0.93,-0.04) {D};
\node[sm,anchor=north] at (1.55,-0.04) {U};
\node[sm,anchor=east] at (-0.06,1.55) {S};
\node[sm,anchor=east] at (-0.06,0.93) {D};
\node[sm,anchor=east] at (-0.06,0.31) {U};

\node[sm,anchor=south] at (0.93,1.89) {$m{=}1.5$ \quad 0.79\%};
\end{scope}


\begin{scope}[shift={(2.41,-5.62)}]
\fill[unst!8] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.19};
\fill[unst!22] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {3.28};
\fill[unst!9] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {2.67};

\fill[unst!15] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {0.56};
\fill[unst!66] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {24.30};
\fill[unst!15] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {25.50};

\fill[unst!15] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.29};
\fill[unst!61] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {16.43};
\fill[unst!13] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {26.79};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=north] at (0.31,-0.04) {S};
\node[sm,anchor=north] at (0.93,-0.04) {D};
\node[sm,anchor=north] at (1.55,-0.04) {U};

\node[sm,anchor=south] at (0.93,1.89) {$m{=}2.0$ \quad 0.29\%};
\end{scope}


\begin{scope}[shift={(4.82,-5.62)}]
\fill[unst!7] (0.00,1.24) rectangle (0.62,1.86);
\node[sm] at (0.31,1.55) {0.03};
\fill[unst!19] (0.62,1.24) rectangle (1.24,1.86);
\node[sm] at (0.93,1.55) {3.59};
\fill[unst!7] (1.24,1.24) rectangle (1.86,1.86);
\node[sm] at (1.55,1.55) {1.58};

\fill[unst!13] (0.00,0.62) rectangle (0.62,1.24);
\node[sm] at (0.31,0.93) {0.14};
\fill[unst!66] (0.62,0.62) rectangle (1.24,1.24);
\node[sm] at (0.93,0.93) {39.26};
\fill[unst!13] (1.24,0.62) rectangle (1.86,1.24);
\node[sm] at (1.55,0.93) {21.47};

\fill[unst!11] (0.00,0.00) rectangle (0.62,0.62);
\node[sm] at (0.31,0.31) {0.03};
\fill[unst!48] (0.62,0.00) rectangle (1.24,0.62);
\node[sm] at (0.93,0.31) {18.84};
\fill[unst!10] (1.24,0.00) rectangle (1.86,0.62);
\node[sm] at (1.55,0.31) {15.07};

\draw[cline!50,line width=0.3pt] (0,0) grid[step=0.62] (1.86,1.86);
\draw[hlA,line width=1.0pt] (0,0) rectangle (0.62,0.62);
\draw[hlB,line width=1.0pt,densely dashed] (0.62,0) rectangle (1.24,0.62);

\node[sm,anchor=north] at (0.31,-0.04) {S};
\node[sm,anchor=north] at (0.93,-0.04) {D};
\node[sm,anchor=north] at (1.55,-0.04) {U};

\node[sm,anchor=south] at (0.93,1.89) {$m{=}3.0$ \quad 0.03\%};
\end{scope}


% ================================================================
% Dataset labels
% ================================================================

\node[font=\scriptsize\bfseries,cline,rotate=90,anchor=south,align=center]
  at (-0.66,0.93)
  {RoboCasa\\[-1pt]{\normalfont\scriptsize $n{=}12{,}725$}};

\node[font=\scriptsize\bfseries,cline,rotate=90,anchor=south,align=center]
  at (-0.66,-1.88)
  {robomimic\\[-1pt]{\normalfont\scriptsize $n{=}12{,}367$}};

\node[font=\scriptsize\bfseries,cline,rotate=90,anchor=south,align=center]
  at (-0.66,-4.69)
  {MimicGen\\[-1pt]{\normalfont\scriptsize $n{=}6{,}470$}};

\node[ax,anchor=north] at (3.34,-5.98) {closed-loop label};

\node[ax,rotate=90,anchor=south] at (-1.42,-2.30)
  {open-loop label};

\node[anchor=north west,font=\scriptsize,align=left,text width=3.1cm]
  at (7.03,1.76)
  {\textcolor{hlA}{\rule[0.35ex]{1.0em}{1.0pt}}\;
  [OL unstable, CL stable]\\[2pt]
  \textcolor{hlB}{\rule[0.35ex]{0.32em}{1.0pt}\,
  \rule[0.35ex]{0.32em}{1.0pt}}\;
  [OL unstable, CL deadband]\\[4pt]
  Cells are percent of stamps; each matrix sums to 100.
  Panel title gives the share in the [OL unstable, CL stable] cell.\\[4pt]
  S = stable, D = deadband, U = unstable, at $t{=}2.365$.};

\end{tikzpicture}

==> figs/fig_hist_edited.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\footnotesize},
  ttl/.style={font=\footnotesize\bfseries,inner sep=1pt},
  sm/.style={font=\scriptsize,inner sep=1pt},
  rowlab/.style={font=\footnotesize\bfseries,cline,rotate=90,anchor=south}]

\begin{scope}[shift={(0.00,0.00)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.630,0) rectangle (0.735,0.0008);
\fill[stab] (0.840,0) rectangle (0.945,0.0008);
\fill[stab] (0.945,0) rectangle (1.050,0.0008);
\fill[stab] (1.050,0) rectangle (1.155,0.0015);
\fill[stab] (1.155,0) rectangle (1.260,0.0039);
\fill[stab] (1.260,0) rectangle (1.365,0.0063);
\fill[stab] (1.365,0) rectangle (1.470,0.0102);
\fill[stab] (1.470,0) rectangle (1.575,0.0210);
\fill[stab] (1.575,0) rectangle (1.680,0.0412);
\fill[stab] (1.680,0) rectangle (1.785,0.0964);
\fill[dead] (1.785,0) rectangle (1.890,0.2039);
\fill[dead] (1.890,0) rectangle (1.995,0.4979);
\fill[dead] (1.995,0) rectangle (2.100,0.9406);
\fill[dead] (2.100,0) rectangle (2.205,1.3000);
\fill[dead] (2.205,0) rectangle (2.310,1.1436);
\fill[dead] (2.310,0) rectangle (2.415,0.8511);
\fill[unst] (2.415,0) rectangle (2.520,0.7087);
\fill[unst] (2.520,0) rectangle (2.625,0.5120);
\fill[unst] (2.625,0) rectangle (2.730,0.3703);
\fill[unst] (2.730,0) rectangle (2.835,0.2692);
\fill[unst] (2.835,0) rectangle (2.940,0.1984);
\fill[unst] (2.940,0) rectangle (3.045,0.1501);
\fill[unst] (3.045,0) rectangle (3.150,0.1090);
\fill[unst] (3.150,0) rectangle (3.255,0.0910);
\fill[unst] (3.255,0) rectangle (3.360,0.0615);
\fill[unst] (3.360,0) rectangle (3.465,0.0482);
\fill[unst] (3.465,0) rectangle (3.570,0.0343);
\fill[unst] (3.570,0) rectangle (3.675,0.0280);
\fill[unst] (3.675,0) rectangle (3.780,0.0226);
\fill[unst] (3.780,0) rectangle (3.885,0.0139);
\fill[unst] (3.885,0) rectangle (3.990,0.0124);
\fill[unst] (3.990,0) rectangle (4.095,0.0093);
\fill[unst] (4.095,0) rectangle (4.200,0.0202);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {demonstrations};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,70,095};
\end{scope}

\begin{scope}[shift={(5.25,0.00)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.420,0) rectangle (0.525,0.0007);
\fill[stab] (0.525,0) rectangle (0.630,0.0007);
\fill[stab] (0.630,0) rectangle (0.735,0.0014);
\fill[stab] (0.735,0) rectangle (0.840,0.0021);
\fill[stab] (0.840,0) rectangle (0.945,0.0028);
\fill[stab] (0.945,0) rectangle (1.050,0.0041);
\fill[stab] (1.050,0) rectangle (1.155,0.0084);
\fill[stab] (1.155,0) rectangle (1.260,0.0139);
\fill[stab] (1.260,0) rectangle (1.365,0.0259);
\fill[stab] (1.365,0) rectangle (1.470,0.0427);
\fill[stab] (1.470,0) rectangle (1.575,0.0727);
\fill[stab] (1.575,0) rectangle (1.680,0.1159);
\fill[stab] (1.680,0) rectangle (1.785,0.1879);
\fill[dead] (1.785,0) rectangle (1.890,0.3304);
\fill[dead] (1.890,0) rectangle (1.995,0.5966);
\fill[dead] (1.995,0) rectangle (2.100,1.1798);
\fill[dead] (2.100,0) rectangle (2.205,1.3000);
\fill[dead] (2.205,0) rectangle (2.310,0.8942);
\fill[dead] (2.310,0) rectangle (2.415,0.6028);
\fill[unst] (2.415,0) rectangle (2.520,0.4101);
\fill[unst] (2.520,0) rectangle (2.625,0.2976);
\fill[unst] (2.625,0) rectangle (2.730,0.2186);
\fill[unst] (2.730,0) rectangle (2.835,0.1677);
\fill[unst] (2.835,0) rectangle (2.940,0.1299);
\fill[unst] (2.940,0) rectangle (3.045,0.1020);
\fill[unst] (3.045,0) rectangle (3.150,0.0761);
\fill[unst] (3.150,0) rectangle (3.255,0.0524);
\fill[unst] (3.255,0) rectangle (3.360,0.0398);
\fill[unst] (3.360,0) rectangle (3.465,0.0286);
\fill[unst] (3.465,0) rectangle (3.570,0.0209);
\fill[unst] (3.570,0) rectangle (3.675,0.0168);
\fill[unst] (3.675,0) rectangle (3.780,0.0118);
\fill[unst] (3.780,0) rectangle (3.885,0.0084);
\fill[unst] (3.885,0) rectangle (3.990,0.0070);
\fill[unst] (3.990,0) rectangle (4.095,0.0048);
\fill[unst] (4.095,0) rectangle (4.200,0.0098);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {demonstrations};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,387,551};
\end{scope}

\begin{scope}[shift={(10.50,0.00)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.945,0) rectangle (1.050,0.0004);
\fill[stab] (1.050,0) rectangle (1.155,0.0004);
\fill[stab] (1.155,0) rectangle (1.260,0.0007);
\fill[stab] (1.260,0) rectangle (1.365,0.0018);
\fill[stab] (1.365,0) rectangle (1.470,0.0051);
\fill[stab] (1.470,0) rectangle (1.575,0.0102);
\fill[stab] (1.575,0) rectangle (1.680,0.0164);
\fill[stab] (1.680,0) rectangle (1.785,0.0259);
\fill[dead] (1.785,0) rectangle (1.890,0.0616);
\fill[dead] (1.890,0) rectangle (1.995,0.1409);
\fill[dead] (1.995,0) rectangle (2.100,0.3066);
\fill[dead] (2.100,0) rectangle (2.205,0.6379);
\fill[dead] (2.205,0) rectangle (2.310,1.3000);
\fill[dead] (2.310,0) rectangle (2.415,0.8535);
\fill[unst] (2.415,0) rectangle (2.520,0.1580);
\fill[unst] (2.520,0) rectangle (2.625,0.0492);
\fill[unst] (2.625,0) rectangle (2.730,0.0303);
\fill[unst] (2.730,0) rectangle (2.835,0.0178);
\fill[unst] (2.835,0) rectangle (2.940,0.0098);
\fill[unst] (2.940,0) rectangle (3.045,0.0061);
\fill[unst] (3.045,0) rectangle (3.150,0.0037);
\fill[unst] (3.150,0) rectangle (3.255,0.0018);
\fill[unst] (3.255,0) rectangle (3.360,0.0011);
\fill[unst] (3.360,0) rectangle (3.465,0.0007);
\fill[unst] (3.465,0) rectangle (3.570,0.0004);
\fill[unst] (3.570,0) rectangle (3.675,0.0004);
\fill[unst] (3.675,0) rectangle (3.780,0.0004);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {demonstrations};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,101,156};
\end{scope}

\begin{scope}[shift={(0.00,-2.20)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.840,0) rectangle (0.945,0.0007);
\fill[stab] (0.945,0) rectangle (1.050,0.0013);
\fill[stab] (1.050,0) rectangle (1.155,0.0013);
\fill[stab] (1.155,0) rectangle (1.260,0.0026);
\fill[stab] (1.260,0) rectangle (1.365,0.0059);
\fill[stab] (1.365,0) rectangle (1.470,0.0110);
\fill[stab] (1.470,0) rectangle (1.575,0.0195);
\fill[stab] (1.575,0) rectangle (1.680,0.0357);
\fill[stab] (1.680,0) rectangle (1.785,0.0825);
\fill[dead] (1.785,0) rectangle (1.890,0.1528);
\fill[dead] (1.890,0) rectangle (1.995,0.3718);
\fill[dead] (1.995,0) rectangle (2.100,0.6864);
\fill[dead] (2.100,0) rectangle (2.205,1.1187);
\fill[dead] (2.205,0) rectangle (2.310,1.3000);
\fill[dead] (2.310,0) rectangle (2.415,0.8346);
\fill[unst] (2.415,0) rectangle (2.520,0.5194);
\fill[unst] (2.520,0) rectangle (2.625,0.3751);
\fill[unst] (2.625,0) rectangle (2.730,0.2645);
\fill[unst] (2.730,0) rectangle (2.835,0.1911);
\fill[unst] (2.835,0) rectangle (2.940,0.1424);
\fill[unst] (2.940,0) rectangle (3.045,0.1027);
\fill[unst] (3.045,0) rectangle (3.150,0.0734);
\fill[unst] (3.150,0) rectangle (3.255,0.0546);
\fill[unst] (3.255,0) rectangle (3.360,0.0416);
\fill[unst] (3.360,0) rectangle (3.465,0.0292);
\fill[unst] (3.465,0) rectangle (3.570,0.0221);
\fill[unst] (3.570,0) rectangle (3.675,0.0169);
\fill[unst] (3.675,0) rectangle (3.780,0.0124);
\fill[unst] (3.780,0) rectangle (3.885,0.0091);
\fill[unst] (3.885,0) rectangle (3.990,0.0078);
\fill[unst] (3.990,0) rectangle (4.095,0.0033);
\fill[unst] (4.095,0) rectangle (4.200,0.0098);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {rollouts};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,45,765};
\end{scope}

\begin{scope}[shift={(5.25,-2.20)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.630,0) rectangle (0.735,0.0012);
\fill[stab] (0.735,0) rectangle (0.840,0.0012);
\fill[stab] (0.840,0) rectangle (0.945,0.0012);
\fill[stab] (0.945,0) rectangle (1.050,0.0030);
\fill[stab] (1.050,0) rectangle (1.155,0.0065);
\fill[stab] (1.155,0) rectangle (1.260,0.0089);
\fill[stab] (1.260,0) rectangle (1.365,0.0178);
\fill[stab] (1.365,0) rectangle (1.470,0.0314);
\fill[stab] (1.470,0) rectangle (1.575,0.0576);
\fill[stab] (1.575,0) rectangle (1.680,0.1062);
\fill[stab] (1.680,0) rectangle (1.785,0.1829);
\fill[dead] (1.785,0) rectangle (1.890,0.3177);
\fill[dead] (1.890,0) rectangle (1.995,0.4983);
\fill[dead] (1.995,0) rectangle (2.100,0.8623);
\fill[dead] (2.100,0) rectangle (2.205,1.3000);
\fill[dead] (2.205,0) rectangle (2.310,0.7715);
\fill[dead] (2.310,0) rectangle (2.415,0.4561);
\fill[unst] (2.415,0) rectangle (2.520,0.3486);
\fill[unst] (2.520,0) rectangle (2.625,0.2560);
\fill[unst] (2.625,0) rectangle (2.730,0.1853);
\fill[unst] (2.730,0) rectangle (2.835,0.1259);
\fill[unst] (2.835,0) rectangle (2.940,0.0879);
\fill[unst] (2.940,0) rectangle (3.045,0.0648);
\fill[unst] (3.045,0) rectangle (3.150,0.0534);
\fill[unst] (3.150,0) rectangle (3.255,0.0422);
\fill[unst] (3.255,0) rectangle (3.360,0.0320);
\fill[unst] (3.360,0) rectangle (3.465,0.0314);
\fill[unst] (3.465,0) rectangle (3.570,0.0208);
\fill[unst] (3.570,0) rectangle (3.675,0.0143);
\fill[unst] (3.675,0) rectangle (3.780,0.0143);
\fill[unst] (3.780,0) rectangle (3.885,0.0112);
\fill[unst] (3.885,0) rectangle (3.990,0.0065);
\fill[unst] (3.990,0) rectangle (4.095,0.0059);
\fill[unst] (4.095,0) rectangle (4.200,0.0137);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {rollouts};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,24,688};
\end{scope}

\begin{scope}[shift={(0.00,-4.40)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.000,0) rectangle (0.105,0.0674);
\fill[stab] (0.105,0) rectangle (0.210,0.0059);
\fill[stab] (0.210,0) rectangle (0.315,0.0071);
\fill[stab] (0.315,0) rectangle (0.420,0.0071);
\fill[stab] (0.420,0) rectangle (0.525,0.0106);
\fill[stab] (0.525,0) rectangle (0.630,0.0118);
\fill[stab] (0.630,0) rectangle (0.735,0.0083);
\fill[stab] (0.735,0) rectangle (0.840,0.0189);
\fill[stab] (0.840,0) rectangle (0.945,0.0106);
\fill[stab] (0.945,0) rectangle (1.050,0.0083);
\fill[stab] (1.050,0) rectangle (1.155,0.0130);
\fill[stab] (1.155,0) rectangle (1.260,0.0213);
\fill[stab] (1.260,0) rectangle (1.365,0.0272);
\fill[stab] (1.365,0) rectangle (1.470,0.0236);
\fill[stab] (1.470,0) rectangle (1.575,0.0295);
\fill[stab] (1.575,0) rectangle (1.680,0.0295);
\fill[stab] (1.680,0) rectangle (1.785,0.0437);
\fill[dead] (1.785,0) rectangle (1.890,0.0532);
\fill[dead] (1.890,0) rectangle (1.995,0.0934);
\fill[dead] (1.995,0) rectangle (2.100,0.1714);
\fill[dead] (2.100,0) rectangle (2.205,0.3321);
\fill[dead] (2.205,0) rectangle (2.310,0.4952);
\fill[dead] (2.310,0) rectangle (2.415,0.5543);
\fill[unst] (2.415,0) rectangle (2.520,0.6784);
\fill[unst] (2.520,0) rectangle (2.625,0.6902);
\fill[unst] (2.625,0) rectangle (2.730,0.7103);
\fill[unst] (2.730,0) rectangle (2.835,0.7280);
\fill[unst] (2.835,0) rectangle (2.940,0.6689);
\fill[unst] (2.940,0) rectangle (3.045,0.5838);
\fill[unst] (3.045,0) rectangle (3.150,0.5377);
\fill[unst] (3.150,0) rectangle (3.255,0.3876);
\fill[unst] (3.255,0) rectangle (3.360,0.3475);
\fill[unst] (3.360,0) rectangle (3.465,0.2730);
\fill[unst] (3.465,0) rectangle (3.570,0.2801);
\fill[unst] (3.570,0) rectangle (3.675,0.2045);
\fill[unst] (3.675,0) rectangle (3.780,0.1891);
\fill[unst] (3.780,0) rectangle (3.885,0.1525);
\fill[unst] (3.885,0) rectangle (3.990,0.1560);
\fill[unst] (3.990,0) rectangle (4.095,0.1265);
\fill[unst] (4.095,0) rectangle (4.200,1.3000);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {policy chunks};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,12,422};
\end{scope}

\begin{scope}[shift={(5.25,-4.40)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.000,0) rectangle (0.105,0.2848);
\fill[stab] (0.105,0) rectangle (0.210,0.0284);
\fill[stab] (0.210,0) rectangle (0.315,0.0366);
\fill[stab] (0.315,0) rectangle (0.420,0.0284);
\fill[stab] (0.420,0) rectangle (0.525,0.0378);
\fill[stab] (0.525,0) rectangle (0.630,0.0378);
\fill[stab] (0.630,0) rectangle (0.735,0.0366);
\fill[stab] (0.735,0) rectangle (0.840,0.0366);
\fill[stab] (0.840,0) rectangle (0.945,0.0697);
\fill[stab] (0.945,0) rectangle (1.050,0.0555);
\fill[stab] (1.050,0) rectangle (1.155,0.0638);
\fill[stab] (1.155,0) rectangle (1.260,0.0945);
\fill[stab] (1.260,0) rectangle (1.365,0.0993);
\fill[stab] (1.365,0) rectangle (1.470,0.1028);
\fill[stab] (1.470,0) rectangle (1.575,0.1146);
\fill[stab] (1.575,0) rectangle (1.680,0.1406);
\fill[stab] (1.680,0) rectangle (1.785,0.2588);
\fill[dead] (1.785,0) rectangle (1.890,0.2907);
\fill[dead] (1.890,0) rectangle (1.995,0.3557);
\fill[dead] (1.995,0) rectangle (2.100,0.5425);
\fill[dead] (2.100,0) rectangle (2.205,0.7741);
\fill[dead] (2.205,0) rectangle (2.310,1.0164);
\fill[dead] (2.310,0) rectangle (2.415,1.3000);
\fill[unst] (2.415,0) rectangle (2.520,1.0424);
\fill[unst] (2.520,0) rectangle (2.625,0.8946);
\fill[unst] (2.625,0) rectangle (2.730,0.7115);
\fill[unst] (2.730,0) rectangle (2.835,0.6110);
\fill[unst] (2.835,0) rectangle (2.940,0.4928);
\fill[unst] (2.940,0) rectangle (3.045,0.4786);
\fill[unst] (3.045,0) rectangle (3.150,0.3415);
\fill[unst] (3.150,0) rectangle (3.255,0.3356);
\fill[unst] (3.255,0) rectangle (3.360,0.2293);
\fill[unst] (3.360,0) rectangle (3.465,0.1926);
\fill[unst] (3.465,0) rectangle (3.570,0.1607);
\fill[unst] (3.570,0) rectangle (3.675,0.1572);
\fill[unst] (3.675,0) rectangle (3.780,0.1265);
\fill[unst] (3.780,0) rectangle (3.885,0.1205);
\fill[unst] (3.885,0) rectangle (3.990,0.1135);
\fill[unst] (3.990,0) rectangle (4.095,0.0863);
\fill[unst] (4.095,0) rectangle (4.200,1.1015);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {policy chunks};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,6,470};
\end{scope}

\begin{scope}[shift={(10.50,-4.40)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);
\fill[stab] (0.525,0) rectangle (0.630,0.0012);
\fill[stab] (0.630,0) rectangle (0.735,0.0012);
\fill[stab] (0.735,0) rectangle (0.840,0.0012);
\fill[stab] (0.840,0) rectangle (0.945,0.0047);
\fill[stab] (0.945,0) rectangle (1.050,0.0142);
\fill[stab] (1.050,0) rectangle (1.155,0.0355);
\fill[stab] (1.155,0) rectangle (1.260,0.0626);
\fill[stab] (1.260,0) rectangle (1.365,0.1430);
\fill[stab] (1.365,0) rectangle (1.470,0.2600);
\fill[stab] (1.470,0) rectangle (1.575,0.4928);
\fill[stab] (1.575,0) rectangle (1.680,0.8072);
\fill[stab] (1.680,0) rectangle (1.785,1.1428);
\fill[dead] (1.785,0) rectangle (1.890,1.3000);
\fill[dead] (1.890,0) rectangle (1.995,1.1806);
\fill[dead] (1.995,0) rectangle (2.100,0.8225);
\fill[dead] (2.100,0) rectangle (2.205,0.3995);
\fill[dead] (2.205,0) rectangle (2.310,0.1572);
\fill[dead] (2.310,0) rectangle (2.415,0.0615);
\fill[unst] (2.415,0) rectangle (2.520,0.0260);
\fill[unst] (2.520,0) rectangle (2.625,0.0083);
\fill[unst] (2.625,0) rectangle (2.730,0.0012);
\fill[unst] (2.730,0) rectangle (2.835,0.0012);
\fill[unst] (2.835,0) rectangle (2.940,0.0012);
\fill[unst] (3.045,0) rectangle (3.150,0.0012);
\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);
\node[sm,anchor=south west] at (0,1.35) {policy chunks};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,12,725};
\end{scope}

% ------------------------------------------------------------------
% CLOSED LOOP -- UPDATED CRN RESULTS
% ------------------------------------------------------------------
% ------------------------------------------------------------------
% CLOSED LOOP -- UPDATED CRN RESULTS, PER-PANEL NORMALIZED
% ------------------------------------------------------------------

\begin{scope}[shift={(0.00,-6.60)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);

% robomimic: n = 12,367; max fraction = 0.1273
\fill[stab] (0.735,0) rectangle (0.840,0.0010);
\fill[stab] (1.155,0) rectangle (1.260,0.0010);
\fill[stab] (1.260,0) rectangle (1.365,0.0092);
\fill[stab] (1.365,0) rectangle (1.470,0.0051);
\fill[stab] (1.470,0) rectangle (1.575,0.0143);
\fill[stab] (1.575,0) rectangle (1.680,0.0143);
\fill[stab] (1.680,0) rectangle (1.785,0.0592);
\fill[stab] (1.785,0) rectangle (1.890,0.1614);

\fill[dead] (1.890,0) rectangle (1.995,0.3544);
\fill[dead] (1.995,0) rectangle (2.100,0.6781);
\fill[dead] (2.100,0) rectangle (2.205,1.1662);
\fill[dead] (2.205,0) rectangle (2.310,1.3000);
\fill[dead] (2.310,0) rectangle (2.415,1.1764);
\fill[dead] (2.415,0) rectangle (2.520,0.9783);

\fill[unst] (2.520,0) rectangle (2.625,0.8956);
\fill[unst] (2.625,0) rectangle (2.730,0.7547);
\fill[unst] (2.730,0) rectangle (2.835,0.6107);
\fill[unst] (2.835,0) rectangle (2.940,0.5004);
\fill[unst] (2.940,0) rectangle (3.045,0.3973);
\fill[unst] (3.045,0) rectangle (3.150,0.2962);
\fill[unst] (3.150,0) rectangle (3.255,0.2288);
\fill[unst] (3.255,0) rectangle (3.360,0.1695);
\fill[unst] (3.360,0) rectangle (3.465,0.1225);
\fill[unst] (3.465,0) rectangle (3.570,0.0991);
\fill[unst] (3.570,0) rectangle (3.675,0.0715);
\fill[unst] (3.675,0) rectangle (3.780,0.0500);
\fill[unst] (3.780,0) rectangle (3.885,0.0337);
\fill[unst] (3.885,0) rectangle (3.990,0.0174);
\fill[unst] (3.990,0) rectangle (4.095,0.0112);
\fill[unst] (4.095,0) rectangle (4.200,0.0357);

\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);

\draw[axis,line width=0.5pt] (0.430,0) -- (0.430,-0.14);
\node[sm,anchor=north] at (0.430,-0.17) {$-0.2$};
\draw[axis,line width=0.5pt] (2.150,0) -- (2.150,-0.14);
\node[sm,anchor=north] at (2.150,-0.17) {$0$};
\draw[axis,line width=0.5pt] (3.870,0) -- (3.870,-0.14);
\node[sm,anchor=north] at (3.870,-0.17) {$0.2$};

\node[sm,anchor=north] at (2.15,-0.50) {$\bar{\lambda}$};
\node[sm,anchor=south west] at (0,1.35) {closed loop};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,12,367};
\end{scope}


\begin{scope}[shift={(5.25,-6.60)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);

% MimicGen: n = 6,470; max fraction = 0.1057
\fill[stab] (1.260,0) rectangle (1.365,0.0025);
\fill[stab] (1.365,0) rectangle (1.470,0.0025);
\fill[stab] (1.575,0) rectangle (1.680,0.0025);
\fill[stab] (1.680,0) rectangle (1.785,0.0074);
\fill[stab] (1.785,0) rectangle (1.890,0.0271);
\fill[stab] (1.890,0) rectangle (1.995,0.0529);
\fill[stab] (1.995,0) rectangle (2.100,0.1181);
\fill[stab] (2.100,0) rectangle (2.205,0.2238);

\fill[dead] (2.205,0) rectangle (2.310,0.4206);
\fill[dead] (2.310,0) rectangle (2.415,0.6900);
\fill[dead] (2.415,0) rectangle (2.520,0.7219);
\fill[dead] (2.520,0) rectangle (2.625,0.9126);
\fill[dead] (2.625,0) rectangle (2.730,1.0897);
\fill[dead] (2.730,0) rectangle (2.835,1.2114);

\fill[unst] (2.835,0) rectangle (2.940,1.3000);
\fill[unst] (2.940,0) rectangle (3.045,1.2656);
\fill[unst] (3.045,0) rectangle (3.150,1.0208);
\fill[unst] (3.150,0) rectangle (3.255,0.9519);
\fill[unst] (3.255,0) rectangle (3.360,0.6801);
\fill[unst] (3.360,0) rectangle (3.465,0.4624);
\fill[unst] (3.465,0) rectangle (3.570,0.3911);
\fill[unst] (3.570,0) rectangle (3.675,0.2570);
\fill[unst] (3.675,0) rectangle (3.780,0.1439);
\fill[unst] (3.780,0) rectangle (3.885,0.0898);
\fill[unst] (3.885,0) rectangle (3.990,0.0603);
\fill[unst] (3.990,0) rectangle (4.095,0.0184);
\fill[unst] (4.095,0) rectangle (4.200,0.0246);
\fill[unst] (4.200,0) rectangle (4.305,0.0246);
\fill[unst] (4.305,0) rectangle (4.410,0.0271);
\fill[unst] (4.410,0) rectangle (4.515,0.0984);

\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);

\draw[axis,line width=0.5pt] (0.430,0) -- (0.430,-0.14);
\node[sm,anchor=north] at (0.430,-0.17) {$-0.2$};
\draw[axis,line width=0.5pt] (2.150,0) -- (2.150,-0.14);
\node[sm,anchor=north] at (2.150,-0.17) {$0$};
\draw[axis,line width=0.5pt] (3.870,0) -- (3.870,-0.14);
\node[sm,anchor=north] at (3.870,-0.17) {$0.2$};

\node[sm,anchor=north] at (2.15,-0.50) {$\bar{\lambda}$};
\node[sm,anchor=south west] at (0,1.35) {closed loop};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,6,470};
\end{scope}


\begin{scope}[shift={(10.50,-6.60)}]
\fill[band!10] (1.523,0) rectangle (2.677,1.30);
\fill[band!20] (1.736,0) rectangle (2.464,1.30);
\fill[band!32] (1.887,0) rectangle (2.313,1.30);

% RoboCasa: n = 12,725; max fraction = 0.1912
\fill[stab] (0.890,0) rectangle (0.995,0.0007);
\fill[stab] (0.995,0) rectangle (1.100,0.0007);
\fill[stab] (1.100,0) rectangle (1.205,0.0007);
\fill[stab] (1.205,0) rectangle (1.310,0.0007);
\fill[stab] (1.310,0) rectangle (1.415,0.0020);
\fill[stab] (1.415,0) rectangle (1.520,0.0034);
\fill[stab] (1.520,0) rectangle (1.625,0.0027);
\fill[stab] (1.625,0) rectangle (1.730,0.0041);
\fill[stab] (1.730,0) rectangle (1.835,0.0041);
\fill[stab] (1.835,0) rectangle (1.940,0.0054);
\fill[stab] (1.940,0) rectangle (2.045,0.0075);
\fill[stab] (2.045,0) rectangle (2.150,0.0163);
\fill[stab] (2.150,0) rectangle (2.255,0.0197);
\fill[stab] (2.255,0) rectangle (2.360,0.0360);
\fill[stab] (2.360,0) rectangle (2.465,0.0660);

\fill[dead] (2.465,0) rectangle (2.570,0.1863);
\fill[dead] (2.570,0) rectangle (2.675,0.6235);
\fill[dead] (2.675,0) rectangle (2.780,1.1994);
\fill[dead] (2.780,0) rectangle (2.885,1.3000);
\fill[dead] (2.885,0) rectangle (2.990,0.9845);
\fill[dead] (2.990,0) rectangle (3.095,0.7520);

\fill[unst] (3.095,0) rectangle (3.200,0.5569);
\fill[unst] (3.200,0) rectangle (3.305,0.3658);
\fill[unst] (3.305,0) rectangle (3.410,0.2427);
\fill[unst] (3.410,0) rectangle (3.515,0.1639);
\fill[unst] (3.515,0) rectangle (3.620,0.0884);
\fill[unst] (3.620,0) rectangle (3.725,0.0510);
\fill[unst] (3.725,0) rectangle (3.830,0.0354);
\fill[unst] (3.830,0) rectangle (3.935,0.0218);
\fill[unst] (3.935,0) rectangle (4.040,0.0116);
\fill[unst] (4.040,0) rectangle (4.145,0.0102);
\fill[unst] (4.145,0) rectangle (4.250,0.0082);
\fill[unst] (4.250,0) rectangle (4.355,0.0041);
\fill[unst] (4.355,0) rectangle (4.460,0.0041);
\fill[unst] (4.460,0) rectangle (4.565,0.0014);
\fill[unst] (4.565,0) rectangle (4.670,0.0020);
\fill[unst] (4.670,0) rectangle (4.775,0.0204);

\draw[thrline,line width=0.55pt] (1.736,0) -- (1.736,1.30);
\draw[thrline,line width=0.55pt] (2.464,0) -- (2.464,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.523,0) -- (1.523,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (1.887,0) -- (1.887,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.313,0) -- (2.313,1.30);
\draw[thrline!60,line width=0.3pt,densely dotted] (2.677,0) -- (2.677,1.30);
\draw[axis,line width=0.5pt] (0,0) -- (4.30,0);

\draw[axis,line width=0.5pt] (0.430,0) -- (0.430,-0.14);
\node[sm,anchor=north] at (0.430,-0.17) {$-0.2$};
\draw[axis,line width=0.5pt] (2.150,0) -- (2.150,-0.14);
\node[sm,anchor=north] at (2.150,-0.17) {$0$};
\draw[axis,line width=0.5pt] (3.870,0) -- (3.870,-0.14);
\node[sm,anchor=north] at (3.870,-0.17) {$0.2$};

\node[sm,anchor=north] at (2.15,-0.50) {$\bar{\lambda}$};
\node[sm,anchor=south west] at (0,1.35) {closed loop};
\node[sm,anchor=south east,cline] at (4.30,1.35) {$n{=}$\,12,725};
\end{scope}

\node[ttl,anchor=south] at (2.15,1.72) {robomimic};
\node[ttl,anchor=south] at (7.40,1.72) {MimicGen};
\node[ttl,anchor=south] at (12.65,1.72) {RoboCasa};

\node[rowlab] at (-0.62,0.65) {demonstration};
\node[rowlab] at (-0.62,-1.55) {rollout};
\node[rowlab] at (-0.62,-3.75) {policy chunk};
\node[rowlab] at (-0.62,-5.95) {closed loop};

\node[sm,cline,align=center] at (12.65,-1.55) {no rollout corpus};

\node[anchor=west,font=\footnotesize] at (0,-7.55)
{\tikz[baseline=-0.4ex]\fill[stab] (0,0) rectangle (0.28,0.16);\;stable
\qquad
\tikz[baseline=-0.4ex]\fill[dead] (0,0) rectangle (0.28,0.16);\;deadband
\qquad
\tikz[baseline=-0.4ex]\fill[unst] (0,0) rectangle (0.28,0.16);\;unstable
\qquad (classes at $m{=}2.0$)};

\node[anchor=west,font=\footnotesize] at (0,-7.97)
{\tikz[baseline=-0.4ex]\fill[band!32] (0,0) rectangle (0.28,0.16);\;$|\bar\lambda|<\delta_{1.5}$
\qquad
\tikz[baseline=-0.4ex]\fill[band!20] (0,0) rectangle (0.28,0.16);\;$|\bar\lambda|<\delta_{2.0}$
\qquad
\tikz[baseline=-0.4ex]\fill[band!10] (0,0) rectangle (0.28,0.16);\;$|\bar\lambda|<\delta_{3.0}$
\qquad
($\delta_m=\ln(m)/k$, $k{=}16$)};

\end{tikzpicture}

==> figs/fig_lamK8.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\tiny]
\draw[cline!50] (0,0) rectangle (7.0,2.2);
\draw[cline!50] (0.437,0) -- (0.437,-0.06) node[below,inner sep=1pt] {-0.1};
\draw[cline!50] (1.531,0) -- (1.531,-0.06) node[below,inner sep=1pt] {-0.05};
\draw[cline!50] (2.625,0) -- (2.625,-0.06) node[below,inner sep=1pt] {0};
\draw[cline!50] (3.719,0) -- (3.719,-0.06) node[below,inner sep=1pt] {0.05};
\draw[cline!50] (4.812,0) -- (4.812,-0.06) node[below,inner sep=1pt] {0.1};
\draw[cline!50] (5.906,0) -- (5.906,-0.06) node[below,inner sep=1pt] {0.15};
\draw[cline!50] (7.000,0) -- (7.000,-0.06) node[below,inner sep=1pt] {0.2};
\draw[black,very thick] (3.573,0) -- (3.573,2.2);
\draw[black,thin] (1.677,0) -- (1.677,2.2);
\draw[stab,thick] (0.000,0.000) -- (0.109,0.000) -- (0.109,0.000) -- (0.219,0.000) -- (0.219,0.001) -- (0.328,0.001) -- (0.328,0.002) -- (0.438,0.002) -- (0.438,0.001) -- (0.547,0.001) -- (0.547,0.003) -- (0.656,0.003) -- (0.656,0.005) -- (0.766,0.005) -- (0.766,0.005) -- (0.875,0.005) -- (0.875,0.010) -- (0.984,0.010) -- (0.984,0.006) -- (1.094,0.006) -- (1.094,0.014) -- (1.203,0.014) -- (1.203,0.018) -- (1.312,0.018) -- (1.312,0.023) -- (1.422,0.023) -- (1.422,0.033) -- (1.531,0.033) -- (1.531,0.036) -- (1.641,0.036) -- (1.641,0.060) -- (1.750,0.060) -- (1.750,0.078) -- (1.859,0.078) -- (1.859,0.101) -- (1.969,0.101) -- (1.969,0.150) -- (2.078,0.150) -- (2.078,0.212) -- (2.188,0.212) -- (2.188,0.298) -- (2.297,0.298) -- (2.297,0.390) -- (2.406,0.390) -- (2.406,0.536) -- (2.516,0.536) -- (2.516,0.673) -- (2.625,0.673) -- (2.625,0.850) -- (2.734,0.850) -- (2.734,1.169) -- (2.844,1.169) -- (2.844,1.628) -- (2.953,1.628) -- (2.953,2.037) -- (3.062,2.037) -- (3.062,1.974) -- (3.172,1.974) -- (3.172,1.394) -- (3.281,1.394) -- (3.281,0.789) -- (3.391,0.789) -- (3.391,0.344) -- (3.500,0.344) -- (3.500,0.181) -- (3.609,0.181) -- (3.609,0.103) -- (3.719,0.103) -- (3.719,0.075) -- (3.828,0.075) -- (3.828,0.045) -- (3.938,0.045) -- (3.938,0.038) -- (4.047,0.038) -- (4.047,0.029) -- (4.156,0.029) -- (4.156,0.026) -- (4.266,0.026) -- (4.266,0.017) -- (4.375,0.017) -- (4.375,0.014) -- (4.484,0.014) -- (4.484,0.012) -- (4.594,0.012) -- (4.594,0.009) -- (4.703,0.009) -- (4.703,0.010) -- (4.812,0.010) -- (4.812,0.006) -- (4.922,0.006) -- (4.922,0.006) -- (5.031,0.006) -- (5.031,0.004) -- (5.141,0.004) -- (5.141,0.001) -- (5.250,0.001) -- (5.250,0.001) -- (5.359,0.001) -- (5.359,0.001) -- (5.469,0.001) -- (5.469,0.001) -- (5.578,0.001) -- (5.578,0.001) -- (5.688,0.001) -- (5.688,0.002) -- (5.797,0.002) -- (5.797,0.001) -- (5.906,0.001) -- (5.906,0.000) -- (6.016,0.000) -- (6.016,0.000) -- (6.125,0.000) -- (6.125,0.000) -- (6.234,0.000) -- (6.234,0.000) -- (6.344,0.000) -- (6.344,0.000) -- (6.453,0.000) -- (6.453,0.000) -- (6.562,0.000) -- (6.562,0.000) -- (6.672,0.000) -- (6.672,0.000) -- (6.781,0.000) -- (6.781,0.000) -- (6.891,0.000) -- (6.891,0.000) -- (7.000,0.000);
\draw[cline,thick] (0.000,0.036) -- (0.109,0.036) -- (0.109,0.006) -- (0.219,0.006) -- (0.219,0.008) -- (0.328,0.008) -- (0.328,0.007) -- (0.438,0.007) -- (0.438,0.014) -- (0.547,0.014) -- (0.547,0.009) -- (0.656,0.009) -- (0.656,0.014) -- (0.766,0.014) -- (0.766,0.019) -- (0.875,0.019) -- (0.875,0.027) -- (0.984,0.027) -- (0.984,0.024) -- (1.094,0.024) -- (1.094,0.029) -- (1.203,0.029) -- (1.203,0.034) -- (1.312,0.034) -- (1.312,0.043) -- (1.422,0.043) -- (1.422,0.051) -- (1.531,0.051) -- (1.531,0.071) -- (1.641,0.071) -- (1.641,0.084) -- (1.750,0.084) -- (1.750,0.082) -- (1.859,0.082) -- (1.859,0.141) -- (1.969,0.141) -- (1.969,0.157) -- (2.078,0.157) -- (2.078,0.170) -- (2.188,0.170) -- (2.188,0.223) -- (2.297,0.223) -- (2.297,0.257) -- (2.406,0.257) -- (2.406,0.308) -- (2.516,0.308) -- (2.516,0.355) -- (2.625,0.355) -- (2.625,0.407) -- (2.734,0.407) -- (2.734,0.473) -- (2.844,0.473) -- (2.844,0.550) -- (2.953,0.550) -- (2.953,0.634) -- (3.062,0.634) -- (3.062,0.732) -- (3.172,0.732) -- (3.172,0.952) -- (3.281,0.952) -- (3.281,1.088) -- (3.391,1.088) -- (3.391,1.201) -- (3.500,1.201) -- (3.500,1.244) -- (3.609,1.244) -- (3.609,1.083) -- (3.719,1.083) -- (3.719,0.848) -- (3.828,0.848) -- (3.828,0.659) -- (3.938,0.659) -- (3.938,0.447) -- (4.047,0.447) -- (4.047,0.294) -- (4.156,0.294) -- (4.156,0.198) -- (4.266,0.198) -- (4.266,0.107) -- (4.375,0.107) -- (4.375,0.075) -- (4.484,0.075) -- (4.484,0.048) -- (4.594,0.048) -- (4.594,0.044) -- (4.703,0.044) -- (4.703,0.029) -- (4.812,0.029) -- (4.812,0.022) -- (4.922,0.022) -- (4.922,0.020) -- (5.031,0.020) -- (5.031,0.008) -- (5.141,0.008) -- (5.141,0.010) -- (5.250,0.010) -- (5.250,0.012) -- (5.359,0.012) -- (5.359,0.010) -- (5.469,0.010) -- (5.469,0.011) -- (5.578,0.011) -- (5.578,0.007) -- (5.688,0.007) -- (5.688,0.008) -- (5.797,0.008) -- (5.797,0.006) -- (5.906,0.006) -- (5.906,0.005) -- (6.016,0.005) -- (6.016,0.003) -- (6.125,0.003) -- (6.125,0.003) -- (6.234,0.003) -- (6.234,0.003) -- (6.344,0.003) -- (6.344,0.001) -- (6.453,0.001) -- (6.453,0.002) -- (6.562,0.002) -- (6.562,0.001) -- (6.672,0.001) -- (6.672,0.000) -- (6.781,0.000) -- (6.781,0.001) -- (6.891,0.001) -- (6.891,0.003) -- (7.000,0.003);
\draw[unst,thick] (0.000,0.199) -- (0.109,0.199) -- (0.109,0.014) -- (0.219,0.014) -- (0.219,0.016) -- (0.328,0.016) -- (0.328,0.012) -- (0.438,0.012) -- (0.438,0.018) -- (0.547,0.018) -- (0.547,0.015) -- (0.656,0.015) -- (0.656,0.016) -- (0.766,0.016) -- (0.766,0.024) -- (0.875,0.024) -- (0.875,0.025) -- (0.984,0.025) -- (0.984,0.019) -- (1.094,0.019) -- (1.094,0.025) -- (1.203,0.025) -- (1.203,0.025) -- (1.312,0.025) -- (1.312,0.038) -- (1.422,0.038) -- (1.422,0.044) -- (1.531,0.044) -- (1.531,0.041) -- (1.641,0.041) -- (1.641,0.044) -- (1.750,0.044) -- (1.750,0.047) -- (1.859,0.047) -- (1.859,0.058) -- (1.969,0.058) -- (1.969,0.059) -- (2.078,0.059) -- (2.078,0.081) -- (2.188,0.081) -- (2.188,0.091) -- (2.297,0.091) -- (2.297,0.085) -- (2.406,0.085) -- (2.406,0.086) -- (2.516,0.086) -- (2.516,0.094) -- (2.625,0.094) -- (2.625,0.113) -- (2.734,0.113) -- (2.734,0.118) -- (2.844,0.118) -- (2.844,0.130) -- (2.953,0.130) -- (2.953,0.136) -- (3.062,0.136) -- (3.062,0.139) -- (3.172,0.139) -- (3.172,0.151) -- (3.281,0.151) -- (3.281,0.143) -- (3.391,0.143) -- (3.391,0.158) -- (3.500,0.158) -- (3.500,0.171) -- (3.609,0.171) -- (3.609,0.171) -- (3.719,0.171) -- (3.719,0.187) -- (3.828,0.187) -- (3.828,0.199) -- (3.938,0.199) -- (3.938,0.219) -- (4.047,0.219) -- (4.047,0.250) -- (4.156,0.250) -- (4.156,0.251) -- (4.266,0.251) -- (4.266,0.258) -- (4.375,0.258) -- (4.375,0.309) -- (4.484,0.309) -- (4.484,0.306) -- (4.594,0.306) -- (4.594,0.357) -- (4.703,0.357) -- (4.703,0.386) -- (4.812,0.386) -- (4.812,0.390) -- (4.922,0.390) -- (4.922,0.424) -- (5.031,0.424) -- (5.031,0.433) -- (5.141,0.433) -- (5.141,0.448) -- (5.250,0.448) -- (5.250,0.444) -- (5.359,0.444) -- (5.359,0.448) -- (5.469,0.448) -- (5.469,0.461) -- (5.578,0.461) -- (5.578,0.444) -- (5.688,0.444) -- (5.688,0.435) -- (5.797,0.435) -- (5.797,0.416) -- (5.906,0.416) -- (5.906,0.380) -- (6.016,0.380) -- (6.016,0.348) -- (6.125,0.348) -- (6.125,0.333) -- (6.234,0.333) -- (6.234,0.326) -- (6.344,0.326) -- (6.344,0.271) -- (6.453,0.271) -- (6.453,0.243) -- (6.562,0.243) -- (6.562,0.216) -- (6.672,0.216) -- (6.672,0.202) -- (6.781,0.202) -- (6.781,0.189) -- (6.891,0.189) -- (6.891,1.245) -- (7.000,1.245);
\node[below] at (3.50,-0.4) {$\lambda_{mean}$ (share per 0.005 bin; mass clipped to range)};
\node[right,font=\tiny] at (0.08,2.38) {\textcolor{unst}{--- $K{=}8$}\ \textcolor{cline}{--- $K{=}16$}\ \textcolor{stab}{--- $K{=}24$}\quad vertical: $\pm0.0433$ ($m{=}2.0$)};
\end{tikzpicture}

==> figs/fig_stack.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\footnotesize},
  sm/.style={font=\scriptsize,inner sep=1pt},
  rowlab/.style={font=\footnotesize\bfseries,cline,rotate=90,anchor=south}]

% ================================================================
% DEMONSTRATION
% ================================================================

\fill[stab] (0.000,0.000) rectangle (0.150,0.0024);
\fill[dead] (0.000,0.0024) rectangle (0.150,0.8424);
\fill[unst] (0.000,0.8424) rectangle (0.150,1.200);

\fill[stab] (0.180,0.000) rectangle (0.330,0.0000);
\fill[dead] (0.180,0.0000) rectangle (0.330,0.9468);
\fill[unst] (0.180,0.9468) rectangle (0.330,1.200);

\fill[stab] (0.360,0.000) rectangle (0.510,0.0000);
\fill[dead] (0.360,0.0000) rectangle (0.510,1.0092);
\fill[unst] (0.360,1.0092) rectangle (0.510,1.200);

\fill[stab] (0.830,0.000) rectangle (0.980,0.0564);
\fill[dead] (0.830,0.0564) rectangle (0.980,0.9132);
\fill[unst] (0.830,0.9132) rectangle (0.980,1.200);

\fill[stab] (1.010,0.000) rectangle (1.160,0.0348);
\fill[dead] (1.010,0.0348) rectangle (1.160,1.0188);
\fill[unst] (1.010,1.0188) rectangle (1.160,1.200);

\fill[stab] (1.190,0.000) rectangle (1.340,0.0132);
\fill[dead] (1.190,0.0132) rectangle (1.340,1.0836);
\fill[unst] (1.190,1.0836) rectangle (1.340,1.200);

\fill[stab] (1.660,0.000) rectangle (1.810,0.0468);
\fill[dead] (1.660,0.0468) rectangle (1.810,0.7548);
\fill[unst] (1.660,0.7548) rectangle (1.810,1.200);

\fill[stab] (1.840,0.000) rectangle (1.990,0.0180);
\fill[dead] (1.840,0.0180) rectangle (1.990,0.8652);
\fill[unst] (1.840,0.8652) rectangle (1.990,1.200);

\fill[stab] (2.020,0.000) rectangle (2.170,0.0084);
\fill[dead] (2.020,0.0084) rectangle (2.170,0.9948);
\fill[unst] (2.020,0.9948) rectangle (2.170,1.200);

\fill[stab] (2.490,0.000) rectangle (2.640,0.0492);
\fill[dead] (2.490,0.0492) rectangle (2.640,0.6420);
\fill[unst] (2.490,0.6420) rectangle (2.640,1.200);

\fill[stab] (2.670,0.000) rectangle (2.820,0.0168);
\fill[dead] (2.670,0.0168) rectangle (2.820,0.8256);
\fill[unst] (2.670,0.8256) rectangle (2.820,1.200);

\fill[stab] (2.850,0.000) rectangle (3.000,0.0024);
\fill[dead] (2.850,0.0024) rectangle (3.000,1.0044);
\fill[unst] (2.850,1.0044) rectangle (3.000,1.200);

\fill[stab] (3.770,0.000) rectangle (3.920,0.1260);
\fill[dead] (3.770,0.1260) rectangle (3.920,0.8664);
\fill[unst] (3.770,0.8664) rectangle (3.920,1.200);

\fill[stab] (3.950,0.000) rectangle (4.100,0.0660);
\fill[dead] (3.950,0.0660) rectangle (4.100,0.9792);
\fill[unst] (3.950,0.9792) rectangle (4.100,1.200);

\fill[stab] (4.130,0.000) rectangle (4.280,0.0252);
\fill[dead] (4.130,0.0252) rectangle (4.280,1.0716);
\fill[unst] (4.130,1.0716) rectangle (4.280,1.200);

\fill[stab] (4.600,0.000) rectangle (4.750,0.1380);
\fill[dead] (4.600,0.1380) rectangle (4.750,0.8292);
\fill[unst] (4.600,0.8292) rectangle (4.750,1.200);

\fill[stab] (4.780,0.000) rectangle (4.930,0.0564);
\fill[dead] (4.780,0.0564) rectangle (4.930,0.9588);
\fill[unst] (4.780,0.9588) rectangle (4.930,1.200);

\fill[stab] (4.960,0.000) rectangle (5.110,0.0156);
\fill[dead] (4.960,0.0156) rectangle (5.110,1.0824);
\fill[unst] (4.960,1.0824) rectangle (5.110,1.200);

\fill[stab] (5.430,0.000) rectangle (5.580,0.0420);
\fill[dead] (5.430,0.0420) rectangle (5.580,0.7092);
\fill[unst] (5.430,0.7092) rectangle (5.580,1.200);

\fill[stab] (5.610,0.000) rectangle (5.760,0.0192);
\fill[dead] (5.610,0.0192) rectangle (5.760,0.8424);
\fill[unst] (5.610,0.8424) rectangle (5.760,1.200);

\fill[stab] (5.790,0.000) rectangle (5.940,0.0048);
\fill[dead] (5.790,0.0048) rectangle (5.940,0.9924);
\fill[unst] (5.790,0.9924) rectangle (5.940,1.200);

\fill[stab] (6.260,0.000) rectangle (6.410,0.0168);
\fill[dead] (6.260,0.0168) rectangle (6.410,0.7692);
\fill[unst] (6.260,0.7692) rectangle (6.410,1.200);

\fill[stab] (6.440,0.000) rectangle (6.590,0.0036);
\fill[dead] (6.440,0.0036) rectangle (6.590,0.9840);
\fill[unst] (6.440,0.9840) rectangle (6.590,1.200);

\fill[stab] (6.620,0.000) rectangle (6.770,0.0000);
\fill[dead] (6.620,0.0000) rectangle (6.770,1.0800);
\fill[unst] (6.620,1.0800) rectangle (6.770,1.200);

\fill[stab] (7.540,0.000) rectangle (7.690,0.0348);
\fill[dead] (7.540,0.0348) rectangle (7.690,0.9480);
\fill[unst] (7.540,0.9480) rectangle (7.690,1.200);

\fill[stab] (7.720,0.000) rectangle (7.870,0.0144);
\fill[dead] (7.720,0.0144) rectangle (7.870,1.1616);
\fill[unst] (7.720,1.1616) rectangle (7.870,1.200);

\fill[stab] (7.900,0.000) rectangle (8.050,0.0036);
\fill[dead] (7.900,0.0036) rectangle (8.050,1.1892);
\fill[unst] (7.900,1.1892) rectangle (8.050,1.200);

\fill[stab] (8.370,0.000) rectangle (8.520,0.0540);
\fill[dead] (8.370,0.0540) rectangle (8.520,0.8544);
\fill[unst] (8.370,0.8544) rectangle (8.520,1.200);

\fill[stab] (8.550,0.000) rectangle (8.700,0.0300);
\fill[dead] (8.550,0.0300) rectangle (8.700,1.1484);
\fill[unst] (8.550,1.1484) rectangle (8.700,1.200);

\fill[stab] (8.730,0.000) rectangle (8.880,0.0108);
\fill[dead] (8.730,0.0108) rectangle (8.880,1.1832);
\fill[unst] (8.730,1.1832) rectangle (8.880,1.200);

\fill[stab] (9.200,0.000) rectangle (9.350,0.0060);
\fill[dead] (9.200,0.0060) rectangle (9.350,0.8100);
\fill[unst] (9.200,0.8100) rectangle (9.350,1.200);

\fill[stab] (9.380,0.000) rectangle (9.530,0.0012);
\fill[dead] (9.380,0.0012) rectangle (9.530,1.1292);
\fill[unst] (9.380,1.1292) rectangle (9.530,1.200);

\fill[stab] (9.560,0.000) rectangle (9.710,0.0000);
\fill[dead] (9.560,0.0000) rectangle (9.710,1.1796);
\fill[unst] (9.560,1.1796) rectangle (9.710,1.200);

\fill[stab] (10.030,0.000) rectangle (10.180,0.0240);
\fill[dead] (10.030,0.0240) rectangle (10.180,0.7308);
\fill[unst] (10.030,0.7308) rectangle (10.180,1.200);

\fill[stab] (10.210,0.000) rectangle (10.360,0.0120);
\fill[dead] (10.210,0.0120) rectangle (10.360,1.1196);
\fill[unst] (10.210,1.1196) rectangle (10.360,1.200);

\fill[stab] (10.390,0.000) rectangle (10.540,0.0036);
\fill[dead] (10.390,0.0036) rectangle (10.540,1.1712);
\fill[unst] (10.390,1.1712) rectangle (10.540,1.200);

\draw[axis,line width=0.5pt] (0,0.000) -- (10.54,0.000);
\draw[axis,line width=0.5pt] (0,0.000) -- (0,1.200);
\draw[axis,line width=0.5pt] (-0.06,0.000) -- (0,0.000);
\node[sm,anchor=east] at (-0.08,0.000) {0};
\draw[axis,line width=0.5pt] (-0.06,0.600) -- (0,0.600);
\node[sm,anchor=east] at (-0.08,0.600) {50};
\draw[axis,line width=0.5pt] (-0.06,1.200) -- (0,1.200);
\node[sm,anchor=east] at (-0.08,1.200) {100};

\node[sm,rotate=90,anchor=east,inner sep=1pt] at (0.255,-0.060) {lift};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.085,-0.060) {can};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.915,-0.060) {square};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (2.745,-0.060) {tool};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.025,-0.060) {coffee};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.855,-0.060) {nut};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (5.685,-0.060) {sq-d0};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (6.515,-0.060) {stk-d0};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (7.795,-0.060) {OpenC};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (8.625,-0.060) {OpenD};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (9.455,-0.060) {PickP};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (10.285,-0.060) {Faucet};

\node[rowlab] at (-0.75,0.600) {demonstration};


% ================================================================
% ROLLOUT
% ================================================================

\fill[stab] (0.000,-2.550) rectangle (0.150,-2.5212);
\fill[dead] (0.000,-2.5212) rectangle (0.150,-1.7916);
\fill[unst] (0.000,-1.7916) rectangle (0.150,-1.350);

\fill[stab] (0.180,-2.550) rectangle (0.330,-2.5332);
\fill[dead] (0.180,-2.5332) rectangle (0.330,-1.6440);
\fill[unst] (0.180,-1.6440) rectangle (0.330,-1.350);

\fill[stab] (0.360,-2.550) rectangle (0.510,-2.5440);
\fill[dead] (0.360,-2.5440) rectangle (0.510,-1.5432);
\fill[unst] (0.360,-1.5432) rectangle (0.510,-1.350);

\fill[stab] (0.830,-2.550) rectangle (0.980,-2.5140);
\fill[dead] (0.830,-2.5140) rectangle (0.980,-1.8252);
\fill[unst] (0.830,-1.8252) rectangle (0.980,-1.350);

\fill[stab] (1.010,-2.550) rectangle (1.160,-2.5296);
\fill[dead] (1.010,-2.5296) rectangle (1.160,-1.6740);
\fill[unst] (1.010,-1.6740) rectangle (1.160,-1.350);

\fill[stab] (1.190,-2.550) rectangle (1.340,-2.5416);
\fill[dead] (1.190,-2.5416) rectangle (1.340,-1.5348);
\fill[unst] (1.190,-1.5348) rectangle (1.340,-1.350);

\fill[stab] (1.660,-2.550) rectangle (1.810,-2.4948);
\fill[dead] (1.660,-2.4948) rectangle (1.810,-1.7196);
\fill[unst] (1.660,-1.7196) rectangle (1.810,-1.350);

\fill[stab] (1.840,-2.550) rectangle (1.990,-2.5260);
\fill[dead] (1.840,-2.5260) rectangle (1.990,-1.5588);
\fill[unst] (1.840,-1.5588) rectangle (1.990,-1.350);

\fill[stab] (2.020,-2.550) rectangle (2.170,-2.5404);
\fill[dead] (2.020,-2.5404) rectangle (2.170,-1.4712);
\fill[unst] (2.020,-1.4712) rectangle (2.170,-1.350);

\fill[stab] (2.490,-2.550) rectangle (2.640,-2.5020);
\fill[dead] (2.490,-2.5020) rectangle (2.640,-1.8396);
\fill[unst] (2.490,-1.8396) rectangle (2.640,-1.350);

\fill[stab] (2.670,-2.550) rectangle (2.820,-2.5332);
\fill[dead] (2.670,-2.5332) rectangle (2.820,-1.6536);
\fill[unst] (2.670,-1.6536) rectangle (2.820,-1.350);

\fill[stab] (2.850,-2.550) rectangle (3.000,-2.5476);
\fill[dead] (2.850,-2.5476) rectangle (3.000,-1.4976);
\fill[unst] (2.850,-1.4976) rectangle (3.000,-1.350);

\fill[stab] (3.770,-2.550) rectangle (3.920,-2.4396);
\fill[dead] (3.770,-2.4396) rectangle (3.920,-1.6752);
\fill[unst] (3.770,-1.6752) rectangle (3.920,-1.350);

\fill[stab] (3.950,-2.550) rectangle (4.100,-2.4912);
\fill[dead] (3.950,-2.4912) rectangle (4.100,-1.5768);
\fill[unst] (3.950,-1.5768) rectangle (4.100,-1.350);

\fill[stab] (4.130,-2.550) rectangle (4.280,-2.5308);
\fill[dead] (4.130,-2.5308) rectangle (4.280,-1.4772);
\fill[unst] (4.130,-1.4772) rectangle (4.280,-1.350);

\fill[stab] (4.600,-2.550) rectangle (4.750,-2.4000);
\fill[dead] (4.600,-2.4000) rectangle (4.750,-1.6764);
\fill[unst] (4.600,-1.6764) rectangle (4.750,-1.350);

\fill[stab] (4.780,-2.550) rectangle (4.930,-2.4852);
\fill[dead] (4.780,-2.4852) rectangle (4.930,-1.5648);
\fill[unst] (4.780,-1.5648) rectangle (4.930,-1.350);

\fill[stab] (4.960,-2.550) rectangle (5.110,-2.5308);
\fill[dead] (4.960,-2.5308) rectangle (5.110,-1.4640);
\fill[unst] (4.960,-1.4640) rectangle (5.110,-1.350);

\draw[axis,line width=0.5pt] (0,-2.550) -- (5.11,-2.550);
\draw[axis,line width=0.5pt] (0,-2.550) -- (0,-1.350);
\draw[axis,line width=0.5pt] (-0.06,-2.550) -- (0,-2.550);
\node[sm,anchor=east] at (-0.08,-2.550) {0};
\draw[axis,line width=0.5pt] (-0.06,-1.950) -- (0,-1.950);
\node[sm,anchor=east] at (-0.08,-1.950) {50};
\draw[axis,line width=0.5pt] (-0.06,-1.350) -- (0,-1.350);
\node[sm,anchor=east] at (-0.08,-1.350) {100};

\node[sm,rotate=90,anchor=east,inner sep=1pt] at (0.255,-2.610) {lift};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.085,-2.610) {can};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.915,-2.610) {square};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (2.745,-2.610) {tool};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.025,-2.610) {coffee};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.855,-2.610) {nut};

\node[rowlab] at (-0.75,-1.950) {rollout};


% ================================================================
% POLICY CHUNK
% ================================================================

\fill[stab] (0.000,-5.100) rectangle (0.150,-5.0976);
\fill[dead] (0.000,-5.0976) rectangle (0.150,-4.8096);
\fill[unst] (0.000,-4.8096) rectangle (0.150,-3.900);

\fill[stab] (0.180,-5.100) rectangle (0.330,-5.0976);
\fill[dead] (0.180,-5.0976) rectangle (0.330,-4.7604);
\fill[unst] (0.180,-4.7604) rectangle (0.330,-3.900);

\fill[stab] (0.360,-5.100) rectangle (0.510,-5.0976);
\fill[dead] (0.360,-5.0976) rectangle (0.510,-4.6428);
\fill[unst] (0.360,-4.6428) rectangle (0.510,-3.900);

\fill[stab] (0.830,-5.100) rectangle (0.980,-5.0748);
\fill[dead] (0.830,-5.0748) rectangle (0.980,-4.6788);
\fill[unst] (0.830,-4.6788) rectangle (0.980,-3.900);

\fill[stab] (1.010,-5.100) rectangle (1.160,-5.0796);
\fill[dead] (1.010,-5.0796) rectangle (1.160,-4.6224);
\fill[unst] (1.010,-4.6224) rectangle (1.160,-3.900);

\fill[stab] (1.190,-5.100) rectangle (1.340,-5.0820);
\fill[dead] (1.190,-5.0820) rectangle (1.340,-4.4928);
\fill[unst] (1.190,-4.4928) rectangle (1.340,-3.900);

\fill[stab] (1.660,-5.100) rectangle (1.810,-5.0712);
\fill[dead] (1.660,-5.0712) rectangle (1.810,-4.7052);
\fill[unst] (1.660,-4.7052) rectangle (1.810,-3.900);

\fill[stab] (1.840,-5.100) rectangle (1.990,-5.0712);
\fill[dead] (1.840,-5.0712) rectangle (1.990,-4.6692);
\fill[unst] (1.840,-4.6692) rectangle (1.990,-3.900);

\fill[stab] (2.020,-5.100) rectangle (2.170,-5.0736);
\fill[dead] (2.020,-5.0736) rectangle (2.170,-4.5768);
\fill[unst] (2.020,-4.5768) rectangle (2.170,-3.900);

\fill[stab] (2.490,-5.100) rectangle (2.640,-5.0760);
\fill[dead] (2.490,-5.0760) rectangle (2.640,-4.7772);
\fill[unst] (2.490,-4.7772) rectangle (2.640,-3.900);

\fill[stab] (2.670,-5.100) rectangle (2.820,-5.0772);
\fill[dead] (2.670,-5.0772) rectangle (2.820,-4.7424);
\fill[unst] (2.670,-4.7424) rectangle (2.820,-3.900);

\fill[stab] (2.850,-5.100) rectangle (3.000,-5.0772);
\fill[dead] (2.850,-5.0772) rectangle (3.000,-4.6596);
\fill[unst] (2.850,-4.6596) rectangle (3.000,-3.900);

\fill[stab] (3.770,-5.100) rectangle (3.920,-5.0268);
\fill[dead] (3.770,-5.0268) rectangle (3.920,-4.5600);
\fill[unst] (3.770,-4.5600) rectangle (3.920,-3.900);

\fill[stab] (3.950,-5.100) rectangle (4.100,-5.0304);
\fill[dead] (3.950,-5.0304) rectangle (4.100,-4.4376);
\fill[unst] (3.950,-4.4376) rectangle (4.100,-3.900);

\fill[stab] (4.130,-5.100) rectangle (4.280,-5.0376);
\fill[dead] (4.130,-5.0376) rectangle (4.280,-4.2780);
\fill[unst] (4.130,-4.2780) rectangle (4.280,-3.900);

\fill[stab] (4.600,-5.100) rectangle (4.750,-5.0160);
\fill[dead] (4.600,-5.0160) rectangle (4.750,-4.4472);
\fill[unst] (4.600,-4.4472) rectangle (4.750,-3.900);

\fill[stab] (4.780,-5.100) rectangle (4.930,-5.0220);
\fill[dead] (4.780,-5.0220) rectangle (4.930,-4.4064);
\fill[unst] (4.780,-4.4064) rectangle (4.930,-3.900);

\fill[stab] (4.960,-5.100) rectangle (5.110,-5.0388);
\fill[dead] (4.960,-5.0388) rectangle (5.110,-4.3368);
\fill[unst] (4.960,-4.3368) rectangle (5.110,-3.900);

\fill[stab] (5.880,-5.100) rectangle (6.030,-5.0040);
\fill[dead] (5.880,-5.0040) rectangle (6.030,-4.2504);
\fill[unst] (5.880,-4.2504) rectangle (6.030,-3.900);

\fill[stab] (6.060,-5.100) rectangle (6.210,-5.0508);
\fill[dead] (6.060,-5.0508) rectangle (6.210,-3.9792);
\fill[unst] (6.060,-3.9792) rectangle (6.210,-3.900);

\fill[stab] (6.240,-5.100) rectangle (6.390,-5.0880);
\fill[dead] (6.240,-5.0880) rectangle (6.390,-3.9324);
\fill[unst] (6.240,-3.9324) rectangle (6.390,-3.900);

\fill[stab] (6.710,-5.100) rectangle (6.860,-5.0160);
\fill[dead] (6.710,-5.0160) rectangle (6.860,-4.2984);
\fill[unst] (6.710,-4.2984) rectangle (6.860,-3.900);

\fill[stab] (6.890,-5.100) rectangle (7.040,-5.0448);
\fill[dead] (6.890,-5.0448) rectangle (7.040,-4.0620);
\fill[unst] (6.890,-4.0620) rectangle (7.040,-3.900);

\fill[stab] (7.070,-5.100) rectangle (7.220,-5.0772);
\fill[dead] (7.070,-5.0772) rectangle (7.220,-3.9984);
\fill[unst] (7.070,-3.9984) rectangle (7.220,-3.900);

\fill[stab] (7.540,-5.100) rectangle (7.690,-5.0172);
\fill[dead] (7.540,-5.0172) rectangle (7.690,-4.2792);
\fill[unst] (7.540,-4.2792) rectangle (7.690,-3.900);

\fill[stab] (7.720,-5.100) rectangle (7.870,-5.0580);
\fill[dead] (7.720,-5.0580) rectangle (7.870,-4.0272);
\fill[unst] (7.720,-4.0272) rectangle (7.870,-3.900);

\fill[stab] (7.900,-5.100) rectangle (8.050,-5.0928);
\fill[dead] (7.900,-5.0928) rectangle (8.050,-3.9492);
\fill[unst] (7.900,-3.9492) rectangle (8.050,-3.900);

\fill[stab] (8.370,-5.100) rectangle (8.520,-5.0676);
\fill[dead] (8.370,-5.0676) rectangle (8.520,-4.3548);
\fill[unst] (8.370,-4.3548) rectangle (8.520,-3.900);

\fill[stab] (8.550,-5.100) rectangle (8.700,-5.0904);
\fill[dead] (8.550,-5.0904) rectangle (8.700,-4.0668);
\fill[unst] (8.550,-4.0668) rectangle (8.700,-3.900);

\fill[stab] (8.730,-5.100) rectangle (8.880,-5.0952);
\fill[dead] (8.730,-5.0952) rectangle (8.880,-3.9804);
\fill[unst] (8.730,-3.9804) rectangle (8.880,-3.900);

\draw[axis,line width=0.5pt] (0,-5.100) -- (8.88,-5.100);
\draw[axis,line width=0.5pt] (0,-5.100) -- (0,-3.900);
\draw[axis,line width=0.5pt] (-0.06,-5.100) -- (0,-5.100);
\node[sm,anchor=east] at (-0.08,-5.100) {0};
\draw[axis,line width=0.5pt] (-0.06,-4.500) -- (0,-4.500);
\node[sm,anchor=east] at (-0.08,-4.500) {50};
\draw[axis,line width=0.5pt] (-0.06,-3.900) -- (0,-3.900);
\node[sm,anchor=east] at (-0.08,-3.900) {100};

\node[sm,rotate=90,anchor=east,inner sep=1pt] at (0.255,-5.160) {lift};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.085,-5.160) {can};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.915,-5.160) {square};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (2.745,-5.160) {tool};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.025,-5.160) {coffee};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.855,-5.160) {nut};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (6.135,-5.160) {OpenC};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (6.965,-5.160) {OpenD};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (7.795,-5.160) {PickP};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (8.625,-5.160) {Faucet};

\node[rowlab] at (-0.75,-4.500) {policy chunk};


% ================================================================
% CLOSED LOOP -- UPDATED CRN RESULTS
% ================================================================

% lift
\fill[stab] (0.000,-7.650) rectangle (0.150,-7.5948);
\fill[dead] (0.000,-7.5948) rectangle (0.150,-6.8911);
\fill[unst] (0.000,-6.8911) rectangle (0.150,-6.450);

\fill[stab] (0.180,-7.650) rectangle (0.330,-7.6436);
\fill[dead] (0.180,-7.6436) rectangle (0.330,-6.8091);
\fill[unst] (0.180,-6.8091) rectangle (0.330,-6.450);

\fill[stab] (0.360,-7.650) rectangle (0.510,-7.6496);
\fill[dead] (0.360,-7.6496) rectangle (0.510,-6.6835);
\fill[unst] (0.360,-6.6835) rectangle (0.510,-6.450);

% can
\fill[stab] (0.830,-7.650) rectangle (0.980,-7.6374);
\fill[dead] (0.830,-7.6374) rectangle (0.980,-7.1809);
\fill[unst] (0.830,-7.1809) rectangle (0.980,-6.450);

\fill[stab] (1.010,-7.650) rectangle (1.160,-7.6437);
\fill[dead] (1.010,-7.6437) rectangle (1.160,-7.0167);
\fill[unst] (1.010,-7.0167) rectangle (1.160,-6.450);

\fill[stab] (1.190,-7.650) rectangle (1.340,-7.6484);
\fill[dead] (1.190,-7.6484) rectangle (1.340,-6.8207);
\fill[unst] (1.190,-6.8207) rectangle (1.340,-6.450);

% square
\fill[stab] (1.660,-7.650) rectangle (1.810,-7.6257);
\fill[dead] (1.660,-7.6257) rectangle (1.810,-7.1451);
\fill[unst] (1.660,-7.1451) rectangle (1.810,-6.450);

\fill[stab] (1.840,-7.650) rectangle (1.990,-7.6377);
\fill[dead] (1.840,-7.6377) rectangle (1.990,-6.9826);
\fill[unst] (1.840,-6.9826) rectangle (1.990,-6.450);

\fill[stab] (2.020,-7.650) rectangle (2.170,-7.6431);
\fill[dead] (2.020,-7.6431) rectangle (2.170,-6.7939);
\fill[unst] (2.020,-6.7939) rectangle (2.170,-6.450);

% tool
\fill[stab] (2.490,-7.650) rectangle (2.640,-7.6459);
\fill[dead] (2.490,-7.6459) rectangle (2.640,-7.3141);
\fill[unst] (2.490,-7.3141) rectangle (2.640,-6.450);

\fill[stab] (2.670,-7.650) rectangle (2.820,-7.6489);
\fill[dead] (2.670,-7.6489) rectangle (2.820,-7.1387);
\fill[unst] (2.670,-7.1387) rectangle (2.820,-6.450);

\fill[stab] (2.850,-7.650) rectangle (3.000,-7.6493);
\fill[dead] (2.850,-7.6493) rectangle (3.000,-6.8804);
\fill[unst] (2.850,-6.8804) rectangle (3.000,-6.450);

% coffee
\fill[stab] (3.770,-7.650) rectangle (3.920,-7.6470);
\fill[dead] (3.770,-7.6470) rectangle (3.920,-7.3750);
\fill[unst] (3.770,-7.3750) rectangle (3.920,-6.450);

\fill[stab] (3.950,-7.650) rectangle (4.100,-7.6481);
\fill[dead] (3.950,-7.6481) rectangle (4.100,-7.2917);
\fill[unst] (3.950,-7.2917) rectangle (4.100,-6.450);

\fill[stab] (4.130,-7.650) rectangle (4.280,-7.6496);
\fill[dead] (4.130,-7.6496) rectangle (4.280,-7.0491);
\fill[unst] (4.130,-7.0491) rectangle (4.280,-6.450);

% nut
\fill[stab] (4.600,-7.650) rectangle (4.750,-7.5971);
\fill[dead] (4.600,-7.5971) rectangle (4.750,-7.0199);
\fill[unst] (4.600,-7.0199) rectangle (4.750,-6.450);

\fill[stab] (4.780,-7.650) rectangle (4.930,-7.6271);
\fill[dead] (4.780,-7.6271) rectangle (4.930,-6.9285);
\fill[unst] (4.780,-6.9285) rectangle (4.930,-6.450);

\fill[stab] (4.960,-7.650) rectangle (5.110,-7.6456);
\fill[dead] (4.960,-7.6456) rectangle (5.110,-6.7665);
\fill[unst] (4.960,-6.7665) rectangle (5.110,-6.450);

% OpenCabinet
\fill[stab] (5.880,-7.650) rectangle (6.030,-7.6271);
\fill[dead] (5.880,-7.6271) rectangle (6.030,-6.8964);
\fill[unst] (5.880,-6.8964) rectangle (6.030,-6.450);

\fill[stab] (6.060,-7.650) rectangle (6.210,-7.6400);
\fill[dead] (6.060,-7.6400) rectangle (6.210,-6.7081);
\fill[unst] (6.060,-6.7081) rectangle (6.210,-6.450);

\fill[stab] (6.240,-7.650) rectangle (6.390,-7.6467);
\fill[dead] (6.240,-7.6467) rectangle (6.390,-6.5386);
\fill[unst] (6.240,-6.5386) rectangle (6.390,-6.450);

% OpenDrawer
\fill[stab] (6.710,-7.650) rectangle (6.860,-7.6459);
\fill[dead] (6.710,-7.6459) rectangle (6.860,-7.1696);
\fill[unst] (6.710,-7.1696) rectangle (6.860,-6.450);

\fill[stab] (6.890,-7.650) rectangle (7.040,-7.6470);
\fill[dead] (6.890,-7.6470) rectangle (7.040,-7.0016);
\fill[unst] (6.890,-7.0016) rectangle (7.040,-6.450);

\fill[stab] (7.070,-7.650) rectangle (7.220,-7.6489);
\fill[dead] (7.070,-7.6489) rectangle (7.220,-6.7251);
\fill[unst] (7.070,-6.7251) rectangle (7.070,-6.450);

% PickPlace
\fill[stab] (7.540,-7.650) rectangle (7.690,-7.6409);
\fill[dead] (7.540,-7.6409) rectangle (7.690,-6.9672);
\fill[unst] (7.540,-6.9672) rectangle (7.690,-6.450);

\fill[stab] (7.720,-7.650) rectangle (7.870,-7.6488);
\fill[dead] (7.720,-7.6488) rectangle (7.870,-6.7920);
\fill[unst] (7.720,-6.7920) rectangle (7.870,-6.450);

\fill[stab] (7.900,-7.650) rectangle (8.050,-7.6500);
\fill[dead] (7.900,-7.6500) rectangle (8.050,-6.6064);
\fill[unst] (7.900,-6.6064) rectangle (8.050,-6.450);

% Faucet
\fill[stab] (8.370,-7.650) rectangle (8.520,-7.6078);
\fill[dead] (8.370,-7.6078) rectangle (8.520,-6.7250);
\fill[unst] (8.370,-6.7250) rectangle (8.520,-6.450);

\fill[stab] (8.550,-7.650) rectangle (8.700,-7.6169);
\fill[dead] (8.550,-7.6169) rectangle (8.700,-6.6148);
\fill[unst] (8.550,-6.6148) rectangle (8.700,-6.450);

\fill[stab] (8.730,-7.650) rectangle (8.880,-7.6293);
\fill[dead] (8.730,-7.6293) rectangle (8.880,-6.5117);
\fill[unst] (8.730,-6.5117) rectangle (8.880,-6.450);


% Closed-loop axes
\draw[axis,line width=0.5pt] (0,-7.650) -- (8.88,-7.650);
\draw[axis,line width=0.5pt] (0,-7.650) -- (0,-6.450);

\draw[axis,line width=0.5pt] (-0.06,-7.650) -- (0,-7.650);
\node[sm,anchor=east] at (-0.08,-7.650) {0};

\draw[axis,line width=0.5pt] (-0.06,-7.050) -- (0,-7.050);
\node[sm,anchor=east] at (-0.08,-7.050) {50};

\draw[axis,line width=0.5pt] (-0.06,-6.450) -- (0,-6.450);
\node[sm,anchor=east] at (-0.08,-6.450) {100};


% Closed-loop task labels
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (0.255,-7.710) {lift};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.085,-7.710) {can};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (1.915,-7.710) {square};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (2.745,-7.710) {tool};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.025,-7.710) {coffee};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (4.855,-7.710) {nut};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (6.135,-7.710) {OpenC};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (6.965,-7.710) {OpenD};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (7.795,-7.710) {PickP};
\node[sm,rotate=90,anchor=east,inner sep=1pt] at (8.625,-7.710) {Faucet};

\node[rowlab] at (-0.75,-7.050) {closed loop};


% ================================================================
% GROUP LABELS
% ================================================================

\draw[cline!70,line width=0.5pt] (0.00,1.32) -- (3.00,1.32);
\node[font=\footnotesize\bfseries,cline,anchor=south] at (1.50,1.35) {robomimic};

\draw[cline!70,line width=0.5pt] (3.77,1.32) -- (6.77,1.32);
\node[font=\footnotesize\bfseries,cline,anchor=south] at (5.27,1.35) {MimicGen};

\draw[cline!70,line width=0.5pt] (7.54,1.32) -- (10.54,1.32);
\node[font=\footnotesize\bfseries,cline,anchor=south] at (9.04,1.35) {RoboCasa};


% ================================================================
% LEGEND
% ================================================================

\node[anchor=west,font=\footnotesize] at (0,-9.75)
{\tikz[baseline=-0.4ex]\fill[stab] (0,0) rectangle (0.28,0.16);\;stable\qquad
 \tikz[baseline=-0.4ex]\fill[dead] (0,0) rectangle (0.28,0.16);\;deadband\qquad
 \tikz[baseline=-0.4ex]\fill[unst] (0,0) rectangle (0.28,0.16);\;unstable\qquad
 within each group: $m{=}1.5$, $2.0$, $3.0$, left to right};

\end{tikzpicture}
